Analog Quantum Experiments Meet Automatic Differentiation - from Programs to Atoms

Gradient-based optimization of analog quantum hardware poses a concrete programming problem: given an executable experiment P(\theta) that returns only measurement samples, what executable experiment should the system run to obtain (d/d\theta_ell)P(\theta)? Conventional automatic differentiation cannot propagate through the inaccessible quantum state, while finite differences require a noise-sensitive step size and analytic gradient identities cover only parts of an experiment. We present DiffSimuQ, which shows that a broad class of open-loop analog quantum experiments is closed under automatic differentiation. A compositional transformation maps P(\theta) to a derivative program D_ell[P(\theta)] in the same language whose expected outcome is exactly the derivative. Only continuous evolution requires a strategy-specific rule, and we give two realizations. Our Nyquist shift rule (NSR) applies to general time-dependent evolution: we prove that the observable response to shifting the Hamiltonian along its tangent is band-limited even for non-commuting controls, enabling exact reconstruction from shifted executions. For involutory generators, a parameter-shift realization (PSR) inserts a parameter-independent operation at a sampled time. Because derivative programs remain ordinary programs, source and derivative experiments share one compiler, which reuses the source realization, lowers branches to device-ready neutral-atom controls, and selects between NSR and PSR based on estimated cost. Under device noise, the exact derivative programs differentiate the objective realized by the device, with hardware realization errors treated separately. In machine-level noisy emulation, NSR and PSR avoid the finite-difference error floor and improve closed-loop optimization; they win in complementary cost regimes, while each derivative branch at 1000 qubits add at most 0.3% to source compilation time.

==> figs/overview_fig.tex <==
\begin{tikzpicture}

  % Local to this tikzpicture.
  \definecolor{NSRGreen}{HTML}{009E73}
  \definecolor{PSRBlue}{HTML}{0072B2}

  % Important: do not insert blank lines inside this \tikzset argument.
  \tikzset{%
    >={Latex[length=1.45mm,width=.95mm]},%
    font=\scriptsize,%
    flow/.style={->,draw=black!82,line width=.58pt,shorten <=.60pt,shorten >=.60pt,line cap=round,line join=round},%
    bypass/.style={draw=black!55,densely dashed,line width=.48pt,line cap=round,line join=round},%
    bypass arrow/.style={->,draw=black!55,densely dashed,line width=.48pt,shorten >=.60pt,line cap=round,line join=round},%
    box/.style={draw=black!62,line width=.44pt,rounded corners=2pt,align=center,outer sep=0pt,inner xsep=3.3pt,inner ysep=1.2pt},%
    wide/.style={box,minimum width=6.55cm,text width=6.02cm},%
    method/.style={box,minimum width=3.12cm,text width=2.70cm},%
    twoline/.style={minimum height=7.75mm},%
    threeline/.style={minimum height=9.55mm},%
    transform/.style={wide,fill=black!5},%
    nsrbox/.style={method,threeline,fill=NSRGreen!8,draw=NSRGreen!72!black,line width=.50pt},%
    psrbox/.style={method,threeline,fill=PSRBlue!8,draw=PSRBlue!72!black,line width=.50pt},%
    sidebox/.style={draw=black!48,line width=.40pt,rounded corners=1.6pt,fill=white,minimum width=6.6mm,minimum height=23.5mm,inner sep=1.1pt,align=center,outer sep=0pt}%
  }

  % Uniform edge-to-edge spacing between adjacent layers.
  \def\layergap{2.35mm}

  \node[
    wide,
    twoline,
    fill=white
  ] (src) {
    \textbf{Source experiment} $P(\theta)$\\[-.66mm]
    evolve $+$ sample $+$ measure $+$ readout
  };

  \node[
    transform,
    twoline,
    anchor=north
  ] (ad) at ([yshift=-\layergap]src.south) {
    \textbf{Compositional AD}\\[-.60mm]
    {\fontsize{6.35}{6.85}\selectfont
      shared structural rules $+$ strategy-specific evolution rule}
  };

  % The two boxes jointly span the full width:
  % 3.12 cm + 0.31 cm + 3.12 cm = 6.55 cm.
  \node[
    nsrbox,
    anchor=north west
  ] (nsr) at ([yshift=-\layergap]ad.south west) {
    \textbf{NSR}\\[-.40mm]
    {\fontsize{6.15}{6.75}\selectfont
      tangent-Hamiltonian shifts}\\[-.08mm]
    {\fontsize{6.15}{6.75}\selectfont
      schedule form preserved}
  };

  \node[
    psrbox,
    anchor=north east
  ] (psr) at ([yshift=-\layergap]ad.south east) {
    \textbf{PSR}\\[-.40mm]
    {\fontsize{6.15}{6.75}\selectfont
      sampled gate insertion}\\[-.08mm]
    {\fontsize{6.15}{6.75}\selectfont
      involutory generators}
  };

  \node[
    wide,
    twoline,
    fill=white,
    anchor=north
  ] (deriv) at
    ([yshift=-\layergap]$(nsr.south)!0.5!(psr.south)$) {
    \textbf{Derivative experiment} $\mathcal{D}_\ell[P]$\\[-.42mm]
    $\llbracket \mathcal{D}_\ell^{\mathrm{NSR}}[P]\rrbracket
      =
      \llbracket \mathcal{D}_\ell^{\mathrm{PSR}}[P]\rrbracket
      =
      (\partial/\partial\theta_\ell)
      \llbracket P(\theta)\rrbracket$
  };

  \node[
    transform,
    threeline,
    anchor=north
  ] (compiler) at ([yshift=-\layergap]deriv.south) {
    \textbf{Shared compiler/runtime}\\[-.40mm]
    normalization $+$ strategy selection $+$ Hamiltonian \\[-.08mm]
    lowering scheduling $+$ transport $+$ control generation
  };

  \node[
    wide,
    twoline,
    fill=white,
    anchor=north
  ] (device) at ([yshift=-\layergap]compiler.south) {
    \textbf{Device interface}\\[-.66mm]
    device-ready controls $+$ weighted outcomes
  };

  % Main path.
  \draw[flow]
    (src.south) -- (ad.north);

  \draw[flow]
    ([xshift=-1.715cm]ad.south) -- (nsr.north);

  \draw[flow]
    ([xshift=1.715cm]ad.south) -- (psr.north);

  \draw[flow]
    (nsr.south) -- ([xshift=-1.715cm]deriv.north);

  \draw[flow]
    (psr.south) -- ([xshift=1.715cm]deriv.north);

  \draw[flow]
    (deriv.south) -- (compiler.north);

  \draw[flow]
    (compiler.south) -- (device.north);

  % Same-language closure:
  % source and derivative programs use the same compiler/runtime.
  \coordinate (rail) at ([xshift=-7.4mm]src.west);

  \draw[bypass]
    (src.west)
    -- (rail)
    -- (rail |- compiler.west);

  \draw[bypass arrow]
    (rail |- compiler.west)
    -- (compiler.west);

  \node[sidebox] (closure)
    at ($(rail |- ad.north)!0.50!(rail |- deriv.south)$) {
    \rotatebox{90}{
      \fontsize{5.75}{6.25}\selectfont
      \textbf{Same-language closure}
    }
  };

\end{tikzpicture}
